Wavelet-Bayesian inference of cosmic strings embedded in the cosmic microwave background

Cosmic strings are a well-motivated extension to the standard cosmological model and could induce a subdominant component in the anisotropies of the cosmic microwave background (CMB), in addition to the standard inflationary component. The detection of strings, while observationally challenging, would provide a direct probe of physics at very high energy scales. We develop a new framework for cosmic string inference, constructing a Bayesian analysis in wavelet space where the string-induced CMB component has distinct statistical properties to the standard inflationary component. Our wavelet-Bayesian framework provides a principled approach to compute the posterior distribution of the string tension $G\mu$ and the Bayesian evidence ratio comparing the string model to the standard inflationary model. Furthermore, we present a technique to recover an estimate of any string-induced CMB map embedded in observational data. Using Planck-like simulations we demonstrate the application of our framework and evaluate its performance. The method is sensitive to $G\mu \sim 5 \times 10^{-7}$ for Nambu-Goto string simulations that include an integrated Sachs-Wolfe (ISW) contribution only and do not include any recombination effects, before any parameters of the analysis are optimised. The sensitivity of the method compares favourably with other techniques applied to the same simulations.

==> hbm_cosmic_strings.tex <==
% !TeX root = cosmic_strings_swbd.tex

% figure of the synthesis model

\begin{tikzpicture}
  [squarednode/.style={rectangle, draw=black, minimum size=8mm},
  latent/.style={circle, draw=black, minimum size=10mm}]

  % \footnotesize

  % Define nodes
  \node[obs]                               (wd) {\large $W^d$};
  \node[latent, above=0.3cm of wd, xshift=-1.3cm]  (ws) {\large $W^s$};
  \node[latent, left=0.8cm of ws, xshift=0cm]  (s) {\large $s$};
    \node[const, above=-0.25cm of s, xshift=0.9cm] () {\large $\mathcal{W}^{-1}$};
  \node[latent, above=0.3cm of wd, xshift=1.3cm]  (wg) {\large $W^g$};
  \node[latent, right=0.8cm of wg, xshift=0cm]  (g) {\large $g$};
    \node[const, above=-0.25cm of g, xshift=-0.9cm] () {\large $\mathcal{W}$};
  \node[latent, above=1.5cm of g, xshift=-0.7cm]  (cl) {\large $C_\ell$};
    \node[latent, above=1.5cm of g, xshift=0.7cm]  (nl) {\large $N_\ell$};
  \node[factor, above=0.5cm of g, xshift=0cm]  (G) {G};
    \node[const, right=0.1cm of G] () {\normalsize Gaussian};

  \node[squarednode, above=1.6cm of ws, xshift=0.5cm] (nu) {\large $\zeta_j$};
  \node[squarednode, above=1.6cm of ws, xshift=1.5cm] (upsilon) {\large $\xi_j$};
  \node[latent, above=1.5cm of ws, xshift=-0.8cm] (gmu) {\large $G\mu$};

  \node[factor, above=0.5cm of ws, xshift=0cm]  (GGD) {G};
    \node[const, right=0.1cm of GGD] () {\normalsize Generalised Gaussian};


  % Connect the nodes
  % \edge {ws} {wd};
  % \edge {wg} {wd};
  % \edge {sigma} {n};
  % \edge {lambda} {beta};
  % \edge {beta} {a}

  \draw [->, dashed] (ws) -- (wd);
  \draw [->, dashed] (wg) -- (wd);
  \draw [->, dashed] (ws) -- (s);
  \draw [->, dashed] (g) -- (wg);

  \factoredge{cl,nl}{G}{g}
  \factoredge{gmu,nu,upsilon}{GGD}{ws}

  \platenode {} {(nu)(upsilon)} {\scriptsize  $j \in \{0, ..., J \}$}; %

\end{tikzpicture}

%%% TeX-master: "bayesian_cs"
%%% End:

